Cyclic Graphs and Memoization in Pure $\lambda$-Calculus

Purely functional programming makes immutability and non-strict evaluation its defaults; we push further, making interning and memoization the defaults of computation. In prior operational semantics for the pure $\lambda$-calculus, representing and transforming cyclic and infinite data requires an added recursion construct, a $\texttt{letrec}$, a $\mu$-binder, or a built-in $Y$ for graph reduction, and sharing the repeated work of a memoized or dynamic-programming function requires an impure cache. We show that no extension is needed. We apply tabling, the standard method for solving a least-fixpoint equation, to weak-head reduction; this defines a new operational semantics for the pure $\lambda$-calculus that keeps each term's standard lazy meaning. A term that reaches finitely many distinct states, each solved in finitely many steps, comes out as a finite graph, possibly cyclic; the calculus stays pure, and the graph is faithful and independent of reduction order. We implemented this operational semantics as a $\lambda$-calculus interpreter. It does dynamic programming automatically, sharing repeated subproblems with no memoization table. It creates and transforms cyclic graphs with no added recursion construct. And it decides in finite time that some terms have no weak head normal form, returning $\bot$ for $\Omega$. What the evaluator returns is a graph, so the $\lambda$-calculus becomes a DSL for graph computation: the memo table of dynamic programming, the transposition table of game search, and the derived-fact table of Datalog reachability and points-to analysis are all tabling on state identity, and none of them is written by hand. Compilation is one more such problem: we write a bootstrap compiler that compiles its own source, all as a pure $\lambda$-term.

==> generated/cyclic-zeros-graph.tex <==
% Generated by tablambda_examples._cyclic_zeros_figure (tablambda-cyclic-zeros-figure). Do not edit;
% regenerate with: python -m tablambda_examples._cyclic_zeros_figure
% Nodes are the states the solver tables (read from the interpreter); each carries the head 0 the
% cons cell exposes; the back edge is the tail re-entering a state still on the stack.
\begin{tikzpicture}[
  font=\footnotesize,
  state/.style={draw, rounded corners, minimum width=9mm, minimum height=8mm, align=center, inner sep=1pt},
  shared/.style={draw=red!65, fill=red!10, rounded corners, minimum width=9mm, minimum height=8mm, align=center, inner sep=1pt},
  call/.style={-Stealth, gray!60, shorten >=1pt, shorten <=1pt},
  back/.style={-Stealth, red!65, shorten >=1pt, shorten <=1pt},
]
  \node[state] (s0) at (0.00,0) {$0$};
  \node[font=\footnotesize\itshape, below=1.5pt of s0] {$r$};
  \node[shared] (s1) at (2.80,0) {$0$};
  \node[font=\footnotesize\itshape, below=1.5pt of s1] {$W\,W$};
  \draw[call] (s0) -- node[above]{\itshape tail} (s1);
  \draw[back] (s1) to[out=40,in=-40,looseness=8] node[right]{\itshape tail} (s1);
  \node[anchor=north, align=center] at (1.40,-1.2) {\footnotesize each state exposes $\mathtt{cons}\;0\;\cdot$; unfolds to $0,0,0,\ldots$};
\end{tikzpicture}


==> generated/editdistance-trace.tex <==
% Generated by tablambda_examples._editdistance_figure (tablambda-editdistance-figure). Do not edit.
% Instance: left='ab', right='cd'. Distances, the distinct-state count, and the
% naive-call count are read from the interpreter; the lattice edges are the recurrence's subproblems.
\begin{tikzpicture}[
  font=\footnotesize,
  state/.style={draw, rounded corners, minimum width=10mm, minimum height=8mm, align=center, inner sep=1pt},
  shared/.style={draw=red!65, fill=red!10, rounded corners, minimum width=10mm, minimum height=8mm, align=center, inner sep=1pt},
  axis/.style={font=\footnotesize\itshape},
  call/.style={-Stealth, gray!55, shorten >=1pt, shorten <=1pt},
]
  \node[axis] at (0.00,1.01) {$\mathtt{cd}$};
  \node[axis] at (1.75,1.01) {$\mathtt{d}$};
  \node[axis] at (3.50,1.01) {$\varepsilon$};
  \node[axis] at (-1.43,0.00) {$\mathtt{ab}$};
  \node[axis] at (-1.43,-1.30) {$\mathtt{b}$};
  \node[axis] at (-1.43,-2.60) {$\varepsilon$};
  \node[state] (s0x0) at (0.00,0.00) {$2$};
  \node[state] (s0x1) at (1.75,0.00) {$2$};
  \node[state] (s0x2) at (3.50,0.00) {$2$};
  \node[state] (s1x0) at (0.00,-1.30) {$2$};
  \node[shared] (s1x1) at (1.75,-1.30) {$1$};
  \node[shared] (s1x2) at (3.50,-1.30) {$1$};
  \node[state] (s2x0) at (0.00,-2.60) {$2$};
  \node[shared] (s2x1) at (1.75,-2.60) {$1$};
  \node[state] (s2x2) at (3.50,-2.60) {$0$};
  \draw[call] (s0x0) -- (s1x1);
  \draw[call] (s0x0) -- (s1x0);
  \draw[call] (s0x0) -- (s0x1);
  \draw[call] (s0x1) -- (s1x2);
  \draw[call] (s0x1) -- (s1x1);
  \draw[call] (s0x1) -- (s0x2);
  \draw[call] (s1x0) -- (s2x1);
  \draw[call] (s1x0) -- (s2x0);
  \draw[call] (s1x0) -- (s1x1);
  \draw[call] (s1x1) -- (s2x2);
  \draw[call] (s1x1) -- (s2x1);
  \draw[call] (s1x1) -- (s1x2);
  \node[anchor=north, align=center] at (1.75,-3.71) {\footnotesize naive recursion: 19 calls $\;\Longrightarrow\;$ tabled: 9 states};
\end{tikzpicture}


==> generated/omega-graph.tex <==
% Generated by tablambda_examples._omega_figure (tablambda-omega-figure). Do not edit;
% regenerate with: python -m tablambda_examples._omega_figure
% The single state, the self-contraction, and the bottom verdict are checked against the interpreter.
\begin{tikzpicture}[
  font=\footnotesize,
  state/.style={draw=red!65, fill=red!10, rounded corners, minimum width=12mm, minimum height=8mm, align=center, inner sep=2pt},
  back/.style={-Stealth, red!65, shorten >=1pt, shorten <=1pt},
]
  \node[state] (omega) at (0,0) {$\Omega$};
  \draw[back] (omega) to[out=40,in=-40,looseness=8] node[right]{\itshape $\beta$} (omega);
  \node[anchor=north, align=center] at (0,-1.3) {\footnotesize re-enters on the stack, no weak head normal form $\;\Longrightarrow\;$ $\bot$};
\end{tikzpicture}

